Iterated Graph Systems (II): Bernoulli percolation and critical-exponent universality classes on hierarchical lattices

We study Bernoulli percolation and its universality classes on hierarchical lattices generated by edge iterated graph systems (EIGS). By examining eight critical exponents, we prove that no finite family of substitution-multiplicative dimensions completely determines universality, providing a rigorous proof of the failure of dimension-based universality discussed by Hauser and Saxena [Phys. Rev. B 34 (1986), 8193-8195]. Although the six exponentials theorem provides number-theoretic criteria for scale commensurability, we further disprove the conjecture that critical-exponent universality requires commensurate discrete renormalisation scales.

==> figure/random_DHL_rules.tex <==
% Vector reconstruction of paper (I), Figure 10. Probabilities are per configuration.
% Generated by the accompanying local construction script; green arrows point from active endpoints.
\begingroup
\definecolor{eigsred}{RGB}{205,46,53}
\definecolor{eigsblue}{RGB}{38,100,190}
\definecolor{eigsgreen}{RGB}{29,139,76}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
 every node/.style={font=\small},
 bond/.style={line width=.85pt,-{Stealth[length=2.5pt,width=2.3pt]}},
 map/.style={black!45,line width=.65pt,-{Stealth[length=4pt]}}]
\path[use as bounding box] (0,-8.7) rectangle (16,.75);
\node[anchor=west,font=\small\bfseries] at (0,.62) {Rules};
\draw[bond,eigsred] (0.1500,-0.3500) -- (1.1000,-0.3500);
\fill (0.1500,-0.3500) circle (1.15pt);
\fill (1.1000,-0.3500) circle (1.15pt);
\draw[map] (1.40,-0.35) -- (2.05,-0.35);
\node at (4.25,0.18000000000000005) {$\frac{p^4}{2p^2-p^4}$};
\draw[bond,eigsred] (3.8700,-0.3500) -- (4.2500,-0.1100);
\draw[bond,eigsred] (4.2500,-0.1100) -- (4.6300,-0.3500);
\draw[bond,eigsred] (3.8700,-0.3500) -- (4.2500,-0.5900);
\draw[bond,eigsred] (4.2500,-0.5900) -- (4.6300,-0.3500);
\fill (3.8700,-0.3500) circle (1.0pt);
\fill (4.2500,-0.1100) circle (1.0pt);
\fill (4.2500,-0.5900) circle (1.0pt);
\fill (4.6300,-0.3500) circle (1.0pt);
\node at (8.85,0.18000000000000005) {$\frac{p^3(1-p)}{2p^2-p^4}$};
\draw[bond,eigsred] (6.9700,-0.3500) -- (7.3500,-0.1100);
\draw[bond,eigsred] (7.3500,-0.1100) -- (7.7300,-0.3500);
\draw[bond,eigsred] (6.9700,-0.3500) -- (7.3500,-0.5900);
\draw[bond,eigsblue] (7.3500,-0.5900) -- (7.7300,-0.3500);
\fill (6.9700,-0.3500) circle (1.0pt);
\fill (7.3500,-0.1100) circle (1.0pt);
\fill (7.3500,-0.5900) circle (1.0pt);
\fill (7.7300,-0.3500) circle (1.0pt);
\draw[bond,eigsred] (7.9700,-0.3500) -- (8.3500,-0.1100);
\draw[bond,eigsred] (8.3500,-0.1100) -- (8.7300,-0.3500);
\draw[bond,eigsblue] (7.9700,-0.3500) -- (8.3500,-0.5900);
\draw[bond,eigsred] (8.3500,-0.5900) -- (8.7300,-0.3500);
\fill (7.9700,-0.3500) circle (1.0pt);
\fill (8.3500,-0.1100) circle (1.0pt);
\fill (8.3500,-0.5900) circle (1.0pt);
\fill (8.7300,-0.3500) circle (1.0pt);
\draw[bond,eigsred] (8.9700,-0.3500) -- (9.3500,-0.1100);
\draw[bond,eigsblue] (9.3500,-0.1100) -- (9.7300,-0.3500);
\draw[bond,eigsred] (8.9700,-0.3500) -- (9.3500,-0.5900);
\draw[bond,eigsred] (9.3500,-0.5900) -- (9.7300,-0.3500);
\fill (8.9700,-0.3500) circle (1.0pt);
\fill (9.3500,-0.1100) circle (1.0pt);
\fill (9.3500,-0.5900) circle (1.0pt);
\fill (9.7300,-0.3500) circle (1.0pt);
\draw[bond,eigsblue] (9.9700,-0.3500) -- (10.3500,-0.1100);
\draw[bond,eigsred] (10.3500,-0.1100) -- (10.7300,-0.3500);
\draw[bond,eigsred] (9.9700,-0.3500) -- (10.3500,-0.5900);
\draw[bond,eigsred] (10.3500,-0.5900) -- (10.7300,-0.3500);
\fill (9.9700,-0.3500) circle (1.0pt);
\fill (10.3500,-0.1100) circle (1.0pt);
\fill (10.3500,-0.5900) circle (1.0pt);
\fill (10.7300,-0.3500) circle (1.0pt);
\node at (13.45,0.18000000000000005) {$\frac{p^2(1-p)^2}{2p^2-p^4}$};
\draw[bond,eigsred] (12.5700,-0.3500) -- (12.9500,-0.1100);
\draw[bond,eigsred] (12.9500,-0.1100) -- (13.3300,-0.3500);
\draw[bond,eigsgreen] (12.5700,-0.3500) -- (12.9500,-0.5900);
\draw[bond,eigsgreen] (13.3300,-0.3500) -- (12.9500,-0.5900);
\fill (12.5700,-0.3500) circle (1.0pt);
\fill (12.9500,-0.1100) circle (1.0pt);
\fill (12.9500,-0.5900) circle (1.0pt);
\fill (13.3300,-0.3500) circle (1.0pt);
\draw[bond,eigsgreen] (13.5700,-0.3500) -- (13.9500,-0.1100);
\draw[bond,eigsgreen] (14.3300,-0.3500) -- (13.9500,-0.1100);
\draw[bond,eigsred] (13.5700,-0.3500) -- (13.9500,-0.5900);
\draw[bond,eigsred] (13.9500,-0.5900) -- (14.3300,-0.3500);
\fill (13.5700,-0.3500) circle (1.0pt);
\fill (13.9500,-0.1100) circle (1.0pt);
\fill (13.9500,-0.5900) circle (1.0pt);
\fill (14.3300,-0.3500) circle (1.0pt);
\draw[black!12,line width=.35pt] (0,-0.9299999999999999) -- (16,-0.9299999999999999);
\draw[bond,eigsblue] (0.1500,-1.7000) -- (1.1000,-1.7000);
\fill (0.1500,-1.7000) circle (1.15pt);
\fill (1.1000,-1.7000) circle (1.15pt);
\draw[map] (1.40,-1.7000000000000002) -- (2.05,-1.7000000000000002);
\node at (4.25,-1.1700000000000002) {$\frac{p(1-p)^3}{(1-p^2)^2}$};
\draw[bond,eigsred] (2.3700,-1.7000) -- (2.7500,-1.4600);
\draw[bond,eigsblue] (2.7500,-1.4600) -- (3.1300,-1.7000);
\draw[bond,eigsgreen] (2.3700,-1.7000) -- (2.7500,-1.9400);
\draw[bond,eigsgreen] (3.1300,-1.7000) -- (2.7500,-1.9400);
\fill (2.3700,-1.7000) circle (1.0pt);
\fill (2.7500,-1.4600) circle (1.0pt);
\fill (2.7500,-1.9400) circle (1.0pt);
\fill (3.1300,-1.7000) circle (1.0pt);
\draw[bond,eigsblue] (3.3700,-1.7000) -- (3.7500,-1.4600);
\draw[bond,eigsred] (3.7500,-1.4600) -- (4.1300,-1.7000);
\draw[bond,eigsgreen] (3.3700,-1.7000) -- (3.7500,-1.9400);
\draw[bond,eigsgreen] (4.1300,-1.7000) -- (3.7500,-1.9400);
\fill (3.3700,-1.7000) circle (1.0pt);
\fill (3.7500,-1.4600) circle (1.0pt);
\fill (3.7500,-1.9400) circle (1.0pt);
\fill (4.1300,-1.7000) circle (1.0pt);
\draw[bond,eigsgreen] (4.3700,-1.7000) -- (4.7500,-1.4600);
\draw[bond,eigsgreen] (5.1300,-1.7000) -- (4.7500,-1.4600);
\draw[bond,eigsred] (4.3700,-1.7000) -- (4.7500,-1.9400);
\draw[bond,eigsblue] (4.7500,-1.9400) -- (5.1300,-1.7000);
\fill (4.3700,-1.7000) circle (1.0pt);
\fill (4.7500,-1.4600) circle (1.0pt);
\fill (4.7500,-1.9400) circle (1.0pt);
\fill (5.1300,-1.7000) circle (1.0pt);
\draw[bond,eigsgreen] (5.3700,-1.7000) -- (5.7500,-1.4600);
\draw[bond,eigsgreen] (6.1300,-1.7000) -- (5.7500,-1.4600);
\draw[bond,eigsblue] (5.3700,-1.7000) -- (5.7500,-1.9400);
\draw[bond,eigsred] (5.7500,-1.9400) -- (6.1300,-1.7000);
\fill (5.3700,-1.7000) circle (1.0pt);
\fill (5.7500,-1.4600) circle (1.0pt);
\fill (5.7500,-1.9400) circle (1.0pt);
\fill (6.1300,-1.7000) circle (1.0pt);
\node at (8.85,-1.1700000000000002) {$\frac{p^2(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsred] (6.9700,-1.7000) -- (7.3500,-1.4600);
\draw[bond,eigsblue] (7.3500,-1.4600) -- (7.7300,-1.7000);
\draw[bond,eigsred] (6.9700,-1.7000) -- (7.3500,-1.9400);
\draw[bond,eigsblue] (7.3500,-1.9400) -- (7.7300,-1.7000);
\fill (6.9700,-1.7000) circle (1.0pt);
\fill (7.3500,-1.4600) circle (1.0pt);
\fill (7.3500,-1.9400) circle (1.0pt);
\fill (7.7300,-1.7000) circle (1.0pt);
\draw[bond,eigsblue] (7.9700,-1.7000) -- (8.3500,-1.4600);
\draw[bond,eigsred] (8.3500,-1.4600) -- (8.7300,-1.7000);
\draw[bond,eigsred] (7.9700,-1.7000) -- (8.3500,-1.9400);
\draw[bond,eigsblue] (8.3500,-1.9400) -- (8.7300,-1.7000);
\fill (7.9700,-1.7000) circle (1.0pt);
\fill (8.3500,-1.4600) circle (1.0pt);
\fill (8.3500,-1.9400) circle (1.0pt);
\fill (8.7300,-1.7000) circle (1.0pt);
\draw[bond,eigsred] (8.9700,-1.7000) -- (9.3500,-1.4600);
\draw[bond,eigsblue] (9.3500,-1.4600) -- (9.7300,-1.7000);
\draw[bond,eigsblue] (8.9700,-1.7000) -- (9.3500,-1.9400);
\draw[bond,eigsred] (9.3500,-1.9400) -- (9.7300,-1.7000);
\fill (8.9700,-1.7000) circle (1.0pt);
\fill (9.3500,-1.4600) circle (1.0pt);
\fill (9.3500,-1.9400) circle (1.0pt);
\fill (9.7300,-1.7000) circle (1.0pt);
\draw[bond,eigsblue] (9.9700,-1.7000) -- (10.3500,-1.4600);
\draw[bond,eigsred] (10.3500,-1.4600) -- (10.7300,-1.7000);
\draw[bond,eigsblue] (9.9700,-1.7000) -- (10.3500,-1.9400);
\draw[bond,eigsred] (10.3500,-1.9400) -- (10.7300,-1.7000);
\fill (9.9700,-1.7000) circle (1.0pt);
\fill (10.3500,-1.4600) circle (1.0pt);
\fill (10.3500,-1.9400) circle (1.0pt);
\fill (10.7300,-1.7000) circle (1.0pt);
\node at (13.45,-1.1700000000000002) {$\frac{(1-p)^4}{(1-p^2)^2}$};
\draw[bond,eigsgreen] (13.0700,-1.7000) -- (13.4500,-1.4600);
\draw[bond,eigsgreen] (13.8300,-1.7000) -- (13.4500,-1.4600);
\draw[bond,eigsgreen] (13.0700,-1.7000) -- (13.4500,-1.9400);
\draw[bond,eigsgreen] (13.8300,-1.7000) -- (13.4500,-1.9400);
\fill (13.0700,-1.7000) circle (1.0pt);
\fill (13.4500,-1.4600) circle (1.0pt);
\fill (13.4500,-1.9400) circle (1.0pt);
\fill (13.8300,-1.7000) circle (1.0pt);
\draw[black!12,line width=.35pt] (0,-2.2800000000000002) -- (16,-2.2800000000000002);
\draw[bond,eigsgreen] (0.1500,-3.0500) -- (1.1000,-3.0500);
\fill (0.1500,-3.0500) circle (1.15pt);
\fill (1.1000,-3.0500) circle (1.15pt);
\draw[map] (1.40,-3.0500000000000003) -- (2.05,-3.0500000000000003);
\node at (4.25,-2.5200000000000005) {$\frac{p(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsred] (3.3700,-3.0500) -- (3.7500,-2.8100);
\draw[bond,eigsgreen] (3.7500,-2.8100) -- (4.1300,-3.0500);
\draw[bond,eigsgreen] (3.3700,-3.0500) -- (3.7500,-3.2900);
\draw[bond,black!65] (3.7500,-3.2900) -- (4.1300,-3.0500);
\fill (3.3700,-3.0500) circle (1.0pt);
\fill (3.7500,-2.8100) circle (1.0pt);
\fill (3.7500,-3.2900) circle (1.0pt);
\fill (4.1300,-3.0500) circle (1.0pt);
\draw[bond,eigsgreen] (4.3700,-3.0500) -- (4.7500,-2.8100);
\draw[bond,black!65] (4.7500,-2.8100) -- (5.1300,-3.0500);
\draw[bond,eigsred] (4.3700,-3.0500) -- (4.7500,-3.2900);
\draw[bond,eigsgreen] (4.7500,-3.2900) -- (5.1300,-3.0500);
\fill (4.3700,-3.0500) circle (1.0pt);
\fill (4.7500,-2.8100) circle (1.0pt);
\fill (4.7500,-3.2900) circle (1.0pt);
\fill (5.1300,-3.0500) circle (1.0pt);
\node at (8.85,-2.5200000000000005) {$\frac{p^2(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsred] (8.4700,-3.0500) -- (8.8500,-2.8100);
\draw[bond,eigsgreen] (8.8500,-2.8100) -- (9.2300,-3.0500);
\draw[bond,eigsred] (8.4700,-3.0500) -- (8.8500,-3.2900);
\draw[bond,eigsgreen] (8.8500,-3.2900) -- (9.2300,-3.0500);
\fill (8.4700,-3.0500) circle (1.0pt);
\fill (8.8500,-2.8100) circle (1.0pt);
\fill (8.8500,-3.2900) circle (1.0pt);
\fill (9.2300,-3.0500) circle (1.0pt);
\node at (13.45,-2.5200000000000005) {$\frac{(1-p)^2}{(1-p^2)^2}$};
\draw[bond,eigsgreen] (13.0700,-3.0500) -- (13.4500,-2.8100);
\draw[bond,black!65] (13.4500,-2.8100) -- (13.8300,-3.0500);
\draw[bond,eigsgreen] (13.0700,-3.0500) -- (13.4500,-3.2900);
\draw[bond,black!65] (13.4500,-3.2900) -- (13.8300,-3.0500);
\fill (13.0700,-3.0500) circle (1.0pt);
\fill (13.4500,-2.8100) circle (1.0pt);
\fill (13.4500,-3.2900) circle (1.0pt);
\fill (13.8300,-3.0500) circle (1.0pt);
\draw[black!12,line width=.35pt] (0,-3.6300000000000003) -- (16,-3.6300000000000003);
\draw[bond,black!65] (0.1500,-4.4000) -- (1.1000,-4.4000);
\fill (0.1500,-4.4000) circle (1.15pt);
\fill (1.1000,-4.4000) circle (1.15pt);
\draw[map] (1.40,-4.4) -- (2.05,-4.4);
\node at (4.25,-3.87) {$1$};
\draw[bond,black!65] (3.8700,-4.4000) -- (4.2500,-4.1600);
\draw[bond,black!65] (4.2500,-4.1600) -- (4.6300,-4.4000);
\draw[bond,black!65] (3.8700,-4.4000) -- (4.2500,-4.6400);
\draw[bond,black!65] (4.2500,-4.6400) -- (4.6300,-4.4000);
\fill (3.8700,-4.4000) circle (1.0pt);
\fill (4.2500,-4.1600) circle (1.0pt);
\fill (4.2500,-4.6400) circle (1.0pt);
\fill (4.6300,-4.4000) circle (1.0pt);
\draw[densely dashed,black!45,line width=.6pt] (0,-5.0) -- (16,-5.0);
\node[anchor=west,font=\small\bfseries] at (0,-5.38) {One realisation};
\draw[bond,eigsred,line width=1pt] (0.2000,-6.6500) -- (1.0000,-6.6500);
\fill (0.2000,-6.6500) circle (1.15pt);
\fill (1.0000,-6.6500) circle (1.15pt);
\node at (.60,-8.45) {$\Xi^0$};
\draw[bond,eigsred] (1.8500,-6.6500) -- (2.6000,-6.3350);
\draw[bond,eigsred] (2.6000,-6.3350) -- (3.3500,-6.6500);
\draw[bond,eigsred] (1.8500,-6.6500) -- (2.6000,-6.9650);
\draw[bond,eigsblue] (2.6000,-6.9650) -- (3.3500,-6.6500);
\fill (1.8500,-6.6500) circle (1.0pt);
\fill (2.6000,-6.3350) circle (1.0pt);
\fill (2.6000,-6.9650) circle (1.0pt);
\fill (3.3500,-6.6500) circle (1.0pt);
\node at (2.6,-8.45) {$\Xi^1$};
\draw[bond,eigsred] (4.5000,-6.6500) -- (5.2328,-6.1540);
\draw[bond,eigsred] (5.2328,-6.1540) -- (6.1000,-5.9780);
\draw[bond,eigsgreen] (4.5000,-6.6500) -- (5.3672,-6.4740);
\draw[bond,eigsgreen] (6.1000,-5.9780) -- (5.3672,-6.4740);
\draw[bond,eigsred] (6.1000,-5.9780) -- (6.9672,-6.1540);
\draw[bond,eigsred] (6.9672,-6.1540) -- (7.7000,-6.6500);
\draw[bond,eigsred] (6.1000,-5.9780) -- (6.8328,-6.4740);
\draw[bond,eigsred] (6.8328,-6.4740) -- (7.7000,-6.6500);
\draw[bond,eigsgreen] (4.5000,-6.6500) -- (5.3672,-6.8260);
\draw[bond,eigsgreen] (6.1000,-7.3220) -- (5.3672,-6.8260);
\draw[bond,eigsred] (4.5000,-6.6500) -- (5.2328,-7.1460);
\draw[bond,eigsred] (5.2328,-7.1460) -- (6.1000,-7.3220);
\draw[bond,eigsred] (6.1000,-7.3220) -- (6.8328,-6.8260);
\draw[bond,eigsblue] (6.8328,-6.8260) -- (7.7000,-6.6500);
\draw[bond,eigsgreen] (6.1000,-7.3220) -- (6.9672,-7.1460);
\draw[bond,eigsgreen] (7.7000,-6.6500) -- (6.9672,-7.1460);
\fill (4.5000,-6.6500) circle (1.0pt);
\fill (6.1000,-5.9780) circle (1.0pt);
\fill (6.1000,-7.3220) circle (1.0pt);
\fill (7.7000,-6.6500) circle (1.0pt);
\fill (5.2328,-6.1540) circle (1.0pt);
\fill (5.3672,-6.4740) circle (1.0pt);
\fill (6.9672,-6.1540) circle (1.0pt);
\fill (6.8328,-6.4740) circle (1.0pt);
\fill (5.3672,-6.8260) circle (1.0pt);
\fill (5.2328,-7.1460) circle (1.0pt);
\fill (6.8328,-6.8260) circle (1.0pt);
\fill (6.9672,-7.1460) circle (1.0pt);
\node at (6.1,-8.45) {$\Xi^2$};
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.4761,-6.1198);
\draw[bond,eigsred,line width=.75pt] (9.4761,-6.1198) -- (10.1824,-5.7820);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6063,-6.3122);
\draw[bond,eigsblue,line width=.75pt] (9.6063,-6.3122) -- (10.1824,-5.7820);
\draw[bond,eigsred,line width=.75pt] (10.1824,-5.7820) -- (10.9181,-5.5142);
\draw[bond,eigsred,line width=.75pt] (10.9181,-5.5142) -- (11.7000,-5.4740);
\draw[bond,eigsgreen,line width=.75pt] (10.1824,-5.7820) -- (10.9643,-5.7418);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-5.4740) -- (10.9643,-5.7418);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6357,-6.3822);
\draw[bond,eigsgreen,line width=.75pt] (9.6357,-6.3822) -- (10.4176,-6.3420);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6819,-6.6098);
\draw[bond,eigsgreen,line width=.75pt] (9.6819,-6.6098) -- (10.4176,-6.3420);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-5.4740) -- (11.1239,-6.0042);
\draw[bond,black!65,line width=.75pt] (11.1239,-6.0042) -- (10.4176,-6.3420);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-5.4740) -- (10.9937,-5.8118);
\draw[bond,black!65,line width=.75pt] (10.9937,-5.8118) -- (10.4176,-6.3420);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.4819,-5.5142);
\draw[bond,eigsred,line width=.75pt] (12.4819,-5.5142) -- (13.2176,-5.7820);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.4357,-5.7418);
\draw[bond,eigsblue,line width=.75pt] (12.4357,-5.7418) -- (13.2176,-5.7820);
\draw[bond,eigsred,line width=.75pt] (13.2176,-5.7820) -- (13.9239,-6.1198);
\draw[bond,eigsred,line width=.75pt] (13.9239,-6.1198) -- (14.5000,-6.6500);
\draw[bond,eigsgreen,line width=.75pt] (13.2176,-5.7820) -- (13.7937,-6.3122);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.7937,-6.3122);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.4063,-5.8118);
\draw[bond,eigsred,line width=.75pt] (12.4063,-5.8118) -- (12.9824,-6.3420);
\draw[bond,eigsred,line width=.75pt] (11.7000,-5.4740) -- (12.2761,-6.0042);
\draw[bond,eigsred,line width=.75pt] (12.2761,-6.0042) -- (12.9824,-6.3420);
\draw[bond,eigsgreen,line width=.75pt] (12.9824,-6.3420) -- (13.7643,-6.3822);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.7643,-6.3822);
\draw[bond,eigsred,line width=.75pt] (12.9824,-6.3420) -- (13.7181,-6.6098);
\draw[bond,eigsred,line width=.75pt] (13.7181,-6.6098) -- (14.5000,-6.6500);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6819,-6.6902);
\draw[bond,eigsgreen,line width=.75pt] (9.6819,-6.6902) -- (10.4176,-6.9580);
\draw[bond,eigsgreen,line width=.75pt] (8.9000,-6.6500) -- (9.6357,-6.9178);
\draw[bond,black!65,line width=.75pt] (9.6357,-6.9178) -- (10.4176,-6.9580);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-7.8260) -- (10.9937,-7.4882);
\draw[bond,black!65,line width=.75pt] (10.9937,-7.4882) -- (10.4176,-6.9580);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (11.1239,-7.2958);
\draw[bond,eigsgreen,line width=.75pt] (11.1239,-7.2958) -- (10.4176,-6.9580);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.6063,-6.9878);
\draw[bond,eigsred,line width=.75pt] (9.6063,-6.9878) -- (10.1824,-7.5180);
\draw[bond,eigsred,line width=.75pt] (8.9000,-6.6500) -- (9.4761,-7.1802);
\draw[bond,eigsred,line width=.75pt] (9.4761,-7.1802) -- (10.1824,-7.5180);
\draw[bond,eigsgreen,line width=.75pt] (10.1824,-7.5180) -- (10.9643,-7.5582);
\draw[bond,eigsgreen,line width=.75pt] (11.7000,-7.8260) -- (10.9643,-7.5582);
\draw[bond,eigsred,line width=.75pt] (10.1824,-7.5180) -- (10.9181,-7.7858);
\draw[bond,eigsred,line width=.75pt] (10.9181,-7.7858) -- (11.7000,-7.8260);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.2761,-7.2958);
\draw[bond,eigsred,line width=.75pt] (12.2761,-7.2958) -- (12.9824,-6.9580);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.4063,-7.4882);
\draw[bond,eigsblue,line width=.75pt] (12.4063,-7.4882) -- (12.9824,-6.9580);
\draw[bond,eigsred,line width=.75pt] (12.9824,-6.9580) -- (13.7181,-6.6902);
\draw[bond,eigsblue,line width=.75pt] (13.7181,-6.6902) -- (14.5000,-6.6500);
\draw[bond,eigsred,line width=.75pt] (12.9824,-6.9580) -- (13.7643,-6.9178);
\draw[bond,eigsblue,line width=.75pt] (13.7643,-6.9178) -- (14.5000,-6.6500);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.4357,-7.5582);
\draw[bond,eigsgreen,line width=.75pt] (12.4357,-7.5582) -- (13.2176,-7.5180);
\draw[bond,eigsred,line width=.75pt] (11.7000,-7.8260) -- (12.4819,-7.7858);
\draw[bond,eigsgreen,line width=.75pt] (12.4819,-7.7858) -- (13.2176,-7.5180);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.9239,-7.1802);
\draw[bond,black!65,line width=.75pt] (13.9239,-7.1802) -- (13.2176,-7.5180);
\draw[bond,eigsgreen,line width=.75pt] (14.5000,-6.6500) -- (13.7937,-6.9878);
\draw[bond,black!65,line width=.75pt] (13.7937,-6.9878) -- (13.2176,-7.5180);
\fill (8.9000,-6.6500) circle (0.75pt);
\fill (11.7000,-5.4740) circle (0.75pt);
\fill (11.7000,-7.8260) circle (0.75pt);
\fill (14.5000,-6.6500) circle (0.75pt);
\fill (10.1824,-5.7820) circle (0.75pt);
\fill (10.4176,-6.3420) circle (0.75pt);
\fill (13.2176,-5.7820) circle (0.75pt);
\fill (12.9824,-6.3420) circle (0.75pt);
\fill (10.4176,-6.9580) circle (0.75pt);
\fill (10.1824,-7.5180) circle (0.75pt);
\fill (12.9824,-6.9580) circle (0.75pt);
\fill (13.2176,-7.5180) circle (0.75pt);
\fill (9.4761,-6.1198) circle (0.75pt);
\fill (9.6063,-6.3122) circle (0.75pt);
\fill (10.9181,-5.5142) circle (0.75pt);
\fill (10.9643,-5.7418) circle (0.75pt);
\fill (9.6357,-6.3822) circle (0.75pt);
\fill (9.6819,-6.6098) circle (0.75pt);
\fill (11.1239,-6.0042) circle (0.75pt);
\fill (10.9937,-5.8118) circle (0.75pt);
\fill (12.4819,-5.5142) circle (0.75pt);
\fill (12.4357,-5.7418) circle (0.75pt);
\fill (13.9239,-6.1198) circle (0.75pt);
\fill (13.7937,-6.3122) circle (0.75pt);
\fill (12.4063,-5.8118) circle (0.75pt);
\fill (12.2761,-6.0042) circle (0.75pt);
\fill (13.7643,-6.3822) circle (0.75pt);
\fill (13.7181,-6.6098) circle (0.75pt);
\fill (9.6819,-6.6902) circle (0.75pt);
\fill (9.6357,-6.9178) circle (0.75pt);
\fill (10.9937,-7.4882) circle (0.75pt);
\fill (11.1239,-7.2958) circle (0.75pt);
\fill (9.6063,-6.9878) circle (0.75pt);
\fill (9.4761,-7.1802) circle (0.75pt);
\fill (10.9643,-7.5582) circle (0.75pt);
\fill (10.9181,-7.7858) circle (0.75pt);
\fill (12.2761,-7.2958) circle (0.75pt);
\fill (12.4063,-7.4882) circle (0.75pt);
\fill (13.7181,-6.6902) circle (0.75pt);
\fill (13.7643,-6.9178) circle (0.75pt);
\fill (12.4357,-7.5582) circle (0.75pt);
\fill (12.4819,-7.7858) circle (0.75pt);
\fill (13.9239,-7.1802) circle (0.75pt);
\fill (13.7937,-6.9878) circle (0.75pt);
\node at (11.7,-8.45) {$\Xi^3$};
\draw[map] (1.2,-6.65) -- (1.65,-6.65);
\draw[map] (3.6,-6.65) -- (4.1,-6.65);
\draw[map] (8.0,-6.65) -- (8.55,-6.65);
\draw[map] (14.8,-6.65) -- (15.35,-6.65);
\node at (15.75,-6.65) {$\cdots$};
\end{tikzpicture}
\endgroup


==> figure/wheatstone_permutation_rules.tex <==
% The two rule graphs in Lemma 3.17. Red marks the substituted edges/copies.
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  edge/.style={line width=.75pt},
  replaced/.style={draw=red!45!black,line width=.9pt},
  vertex/.style={circle,fill=black,inner sep=1.65pt},
  terminal/.style={circle,fill=black,inner sep=2.5pt},
  newvertex/.style={circle,fill=red!45!black,inner sep=1.65pt},
  every node/.style={font=\small}
]
% A = W: highlight the opposite edges su and vt.
\begin{scope}
  \coordinate (s) at (-1.8,0);
  \coordinate (u) at (0,1.4);
  \coordinate (t) at (1.8,0);
  \coordinate (v) at (0,-1.4);
  \draw[edge] (u)--(t) (s)--(v) (u)--(v);
  \draw[replaced] (s)--(u) (v)--(t);
  \node[terminal,label=left:$s$] at (s) {};
  \node[terminal,label=right:$t$] at (t) {};
  \node[vertex,label=above:$u$] at (u) {};
  \node[vertex,label=below:$v$] at (v) {};
  \node at (0,-2.05) {$A=W$};
\end{scope}
% Replace each of the two marked edges by a fresh Wheatstone graph.
\draw[-{Stealth[length=2mm,width=1.6mm]},black!55,line width=.65pt]
  (2.45,0)--node[above=5pt,text=black]{$su,vt\mapsto W$}(4.35,0);
% B: the two red copies have disjoint new internal vertices.
\begin{scope}[xshift=6.8cm]
  \coordinate (s) at (-1.8,0);
  \coordinate (u) at (0,1.4);
  \coordinate (t) at (1.8,0);
  \coordinate (v) at (0,-1.4);
  \coordinate (su1) at (-1.25,1.15);
  \coordinate (su2) at (-.55,.25);
  \coordinate (vt1) at (.55,-.25);
  \coordinate (vt2) at (1.25,-1.15);
  \draw[edge] (u)--(t) (s)--(v) (u)--(v);
  \draw[replaced] (s)--(su1)--(u)--(su2)--(s) (su1)--(su2);
  \draw[replaced] (v)--(vt1)--(t)--(vt2)--(v) (vt1)--(vt2);
  \foreach \p in {su1,su2,vt1,vt2}
    \node[newvertex] at (\p) {};
  \node[terminal,label=left:$s$] at (s) {};
  \node[terminal,label=right:$t$] at (t) {};
  \node[vertex,label=above:$u$] at (u) {};
  \node[vertex,label=below:$v$] at (v) {};
  \node at (0,-2.05) {$B$};
\end{scope}
\end{tikzpicture}

